DINER: Depth-aware Image-based NEural Radiance fields

We present Depth-aware Image-based NEural Radiance fields (DINER). Given a sparse set of RGB input views, we predict depth and feature maps to guide the reconstruction of a volumetric scene representation that allows us to render 3D objects under novel views. Specifically, we propose novel techniques to incorporate depth information into feature fusion and efficient scene sampling. In comparison to the previous state of the art, DINER achieves higher synthesis quality and can process input views with greater disparity. This allows us to capture scenes more completely without changing capturing hardware requirements and ultimately enables larger viewpoint changes during novel view synthesis. We evaluate our method by synthesizing novel views, both for human heads and for general objects, and observe significantly improved qualitative results and increased perceptual metrics compared to the previous state of the art. The code is publicly available for research purposes.

==> figs/DepthNoiseAblation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.269200in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{0.442930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143679in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143679in,y=0.327652in,,top]{\color{textcolor} \scriptsize 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840121in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{1.840121in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840121in,y=0.327652in,,top]{\color{textcolor}\scriptsize 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536564in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{1.536564in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536564in,y=0.327652in,,top]{\color{textcolor}\scriptsize 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{1.233007in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233007in,y=0.327652in,,top]{\color{textcolor}\scriptsize 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929450in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{0.929450in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929450in,y=0.327652in,,top]{\color{textcolor}\scriptsize 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625893in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{0.625893in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625893in,y=0.327652in,,top]{\color{textcolor}\scriptsize 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352153in,y=0.198022in,,top]{\color{textcolor}\footnotesize Depth Noise [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{0.617310in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{0.617310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253578in, y=0.588374in, left, base]{\color{textcolor}\scriptsize 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{0.805829in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{0.805829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253578in, y=0.776893in, left, base]{\color{textcolor}\rmfamily\fontsize{6.160000}{7.392000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{0.994347in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{0.994347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253578in, y=0.965412in, left, base]{\color{textcolor}\scriptsize 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{1.182866in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{1.182866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253578in, y=1.153931in, left, base]{\color{textcolor}\scriptsize 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{1.371385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253578in, y=1.342450in, left, base]{\color{textcolor}\scriptsize 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198022in,y=0.909514in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.720000}{8.064000}\selectfont LPIPS $\downarrow$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625893in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{1.233007in}{1.050903in}}%
\pgfpathlineto{\pgfqpoint{1.764232in}{0.730421in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{2.022256in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{2.048058in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.577502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553267in}{0.442930in}}{\pgfqpoint{1.597773in}{0.933168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151040in}{0.805829in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{0.805829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151040in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{0.442930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553267in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{1.376098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078414in,y=0.824680in,right,base]{\color{textcolor}\rmfamily\fontsize{6.720000}{8.064000}\selectfont Ours}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/ablation.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ablation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.33825587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51539763)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \footnotesize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ablation.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ablation.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ablation.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ablation.pdf}}%    
    \put(0.01862649,0.38337697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}w/o\end{tabular}}}}%
    \put(0.01862649,0.23057042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}w/\end{tabular}}}}%
    \put(0.01890216,0.07079405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground\\ Truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ablation.pdf}}%
    \put(0.21430557,0.51){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0.84264172,0.51){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0.6852838,0.51){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0.52869969,0.51){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0.37017681,0.51){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ablation.pdf}}%
    \put(0.13557949,0.52){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Depth\\Awareness\end{tabular}}}}%
    \put(0.29196822,0.52){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Perceptual\\Loss $\mathcal{L}_\text{vgg}$\end{tabular}}}}%
    \put(0.44936529,0.52){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Source Feature\\Extrapolation\end{tabular}}}}%
    \put(0.60741875,0.52){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Anti-Bias\\Loss $\mathcal{L}_\text{ab}$\end{tabular}}}}%
    \put(0.76392224,0.52){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Depth-Guided\\Sampling\end{tabular}}}}%
    \put(0.92472959,0.52){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Increased\\Batch Size\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/depthguidedsampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.876340in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.876340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.876340in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254454in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.254454in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.254454in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254459in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.254459in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.254459in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315884in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377309in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.438734in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.438734in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438734in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{0.438734in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{0.438734in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500158in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.561583in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.561583in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561583in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{0.561583in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{0.561583in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623008in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684433in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.745858in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.745858in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745858in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.807282in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.807282in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{0.745858in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{0.745858in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807282in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.807282in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.807282in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868707in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.930132in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.930132in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930132in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{0.930132in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{0.930132in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991557in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052982in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114407in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.175831in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.175831in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175831in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{1.175831in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{1.175831in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237256in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298681in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360106in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421531in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482955in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{1.429342in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.429342in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544380in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605805in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667230in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.728655in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.728655in}{2.193090in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.193090in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728655in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{1.728655in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{1.728655in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790079in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.851504in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.851504in}{2.639712in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{2.639712in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851504in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{1.851504in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{1.851504in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912929in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974354in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035779in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.097203in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.097203in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097203in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.158628in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.158628in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{2.097203in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{2.097203in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158628in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{2.158628in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{2.158628in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220053in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281478in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342903in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404327in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.465752in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.465752in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465752in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{2.465752in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{2.465752in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527177in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588602in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650027in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711451in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772876in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{0.598560in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{0.598560in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834301in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.895726in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.895726in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895726in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.957151in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.957151in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.895726in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.895726in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957151in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{2.957151in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{2.957151in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018576in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141425in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202850in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.264275in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.264275in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264275in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{3.264275in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{3.264275in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254533in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.315947in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.315947in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{0.254533in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{0.254533in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315947in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.377361in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.377361in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{0.315947in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{0.315947in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377361in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{0.377361in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{0.377361in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438775in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.500189in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.500189in}{0.521140in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{0.521140in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500189in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{0.520389in}}%
\pgfpathlineto{\pgfqpoint{0.500189in}{0.520389in}}%
\pgfpathlineto{\pgfqpoint{0.500189in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561603in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.623017in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.623017in}{0.518458in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{0.518458in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623017in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{0.623017in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{0.623017in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684431in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745845in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.807260in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.807260in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807260in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.868673in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.868673in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{0.807260in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{0.807260in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868674in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{0.868674in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{0.868674in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930087in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.517675in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{0.517675in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991501in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052915in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114330in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175743in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.237158in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.237158in}{0.531324in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.531324in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237158in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{1.237158in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{1.237158in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298572in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{0.552383in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.552383in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359986in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421400in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482814in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544228in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.605642in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.605642in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605642in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{1.605642in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{1.605642in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667056in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.728470in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.728470in}{1.846984in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{1.846984in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728470in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{2.608847in}}%
\pgfpathlineto{\pgfqpoint{1.728470in}{2.608847in}}%
\pgfpathlineto{\pgfqpoint{1.728470in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789884in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851298in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912712in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974126in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035540in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096954in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158368in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.219782in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.219782in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219782in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{2.219782in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{2.219782in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281196in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342610in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404024in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.465438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.465438in}{0.497803in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.497803in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{2.465438in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{2.465438in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588266in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649680in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.487476in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{0.487476in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711094in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772508in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.833922in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.833922in}{0.485421in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.485421in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833922in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.895336in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.895336in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{2.833922in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{2.833922in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895336in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.484331in}}%
\pgfpathlineto{\pgfqpoint{2.895336in}{0.484331in}}%
\pgfpathlineto{\pgfqpoint{2.895336in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956750in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{0.483757in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.483757in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018164in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.079578in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.079578in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079578in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{3.079578in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{3.079578in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140992in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{0.483052in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{0.483052in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202406in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263820in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325234in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325234in}{0.482922in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.482922in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254457in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.315882in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.315882in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{0.254457in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{0.254457in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315882in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.377307in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.377307in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{0.315882in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{0.315882in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377307in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.377307in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.377307in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438732in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.500157in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.500157in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500157in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.561581in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.561581in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{0.500157in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{0.500157in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561582in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{0.561582in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{0.561582in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623006in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684431in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.745856in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.745856in}{0.566527in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.566527in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745856in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.807281in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.807281in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{0.745856in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{0.745856in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807281in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{0.807281in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{0.807281in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868706in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.930130in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.930130in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930130in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{0.930130in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{0.930130in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991555in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052980in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114405in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175830in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237255in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298679in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.360104in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.360104in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360104in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.421529in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.421529in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{1.360104in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{1.360104in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421529in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{1.421529in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{1.421529in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482954in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544379in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605804in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667228in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{1.973381in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{1.973381in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728653in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.790078in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.790078in}{2.310249in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{2.310249in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790078in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{2.071482in}}%
\pgfpathlineto{\pgfqpoint{1.790078in}{2.071482in}}%
\pgfpathlineto{\pgfqpoint{1.790078in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851503in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974353in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.035777in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.035777in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035777in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{2.035777in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{2.035777in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097202in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158627in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220052in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281477in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342901in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404326in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465751in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527176in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588601in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650026in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.711450in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.711450in}{0.568361in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{0.568361in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711450in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{2.711450in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{2.711450in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772875in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834300in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895725in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957150in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.018574in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.018574in}{0.567689in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{0.567689in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018575in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079999in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.141424in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.141424in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141424in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.141424in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.141424in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202849in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264274in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254454in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254454in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638360in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638360in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022266in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022266in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406171in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406171in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790077in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790077in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173983in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173983in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557889in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557889in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941794in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941794in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325700in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325700in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790077in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sample Distance [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254459in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.254459in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{0.438734in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{0.438734in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{0.561583in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{0.561583in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.745858in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.745858in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{0.807282in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{0.807282in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{0.930132in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{0.930132in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{1.175831in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{1.175831in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.429342in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{1.429342in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.193090in}}%
\pgfpathlineto{\pgfqpoint{1.728655in}{2.193090in}}%
\pgfpathlineto{\pgfqpoint{1.728655in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{2.639712in}}%
\pgfpathlineto{\pgfqpoint{1.851504in}{2.639712in}}%
\pgfpathlineto{\pgfqpoint{1.851504in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{2.097203in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{2.097203in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{2.158628in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{2.158628in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.465752in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.465752in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{2.650027in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.772876in}{0.598560in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{0.598560in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{2.895726in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{2.895726in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.957151in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.957151in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{3.264275in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{3.264275in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254533in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.254533in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{0.315947in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{0.315947in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{0.377361in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{0.377361in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{0.521140in}}%
\pgfpathlineto{\pgfqpoint{0.500189in}{0.521140in}}%
\pgfpathlineto{\pgfqpoint{0.500189in}{0.520389in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{0.520389in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{0.518458in}}%
\pgfpathlineto{\pgfqpoint{0.623017in}{0.518458in}}%
\pgfpathlineto{\pgfqpoint{0.623017in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{0.807260in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{0.807260in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{0.868673in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{0.868673in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{0.517675in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.517675in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.531324in}}%
\pgfpathlineto{\pgfqpoint{1.237158in}{0.531324in}}%
\pgfpathlineto{\pgfqpoint{1.237158in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.552383in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{0.552383in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.605642in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.605642in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{1.846984in}}%
\pgfpathlineto{\pgfqpoint{1.728470in}{1.846984in}}%
\pgfpathlineto{\pgfqpoint{1.728470in}{2.608847in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{2.608847in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{2.219782in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{2.219782in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.497803in}}%
\pgfpathlineto{\pgfqpoint{2.465438in}{0.497803in}}%
\pgfpathlineto{\pgfqpoint{2.465438in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{0.487476in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.487476in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.485421in}}%
\pgfpathlineto{\pgfqpoint{2.833922in}{0.485421in}}%
\pgfpathlineto{\pgfqpoint{2.833922in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{2.895336in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{2.895336in}{0.484331in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.484331in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.483757in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{0.483757in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{3.079578in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{3.079578in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{0.483052in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{0.483052in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.482922in}}%
\pgfpathlineto{\pgfqpoint{3.325234in}{0.482922in}}%
\pgfpathlineto{\pgfqpoint{3.325234in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254454in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254457in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.254457in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{0.315882in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{0.315882in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{0.377307in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{0.377307in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.500157in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.500157in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{0.561582in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{0.561582in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{0.566527in}}%
\pgfpathlineto{\pgfqpoint{0.745856in}{0.566527in}}%
\pgfpathlineto{\pgfqpoint{0.745856in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{0.807281in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{0.807281in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{0.930130in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{0.930130in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{1.360104in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{1.360104in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{1.421529in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{1.421529in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{1.973381in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{1.973381in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{2.310249in}}%
\pgfpathlineto{\pgfqpoint{1.790078in}{2.310249in}}%
\pgfpathlineto{\pgfqpoint{1.790078in}{2.071482in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{2.071482in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.035777in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.035777in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{0.568361in}}%
\pgfpathlineto{\pgfqpoint{2.711450in}{0.568361in}}%
\pgfpathlineto{\pgfqpoint{2.711450in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{0.567689in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.567689in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{3.141424in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{3.141424in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254454in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.325700in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609669in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.680915in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.680915in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.609669in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.609669in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671206in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.732561in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.732561in}{2.581673in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{2.581673in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732561in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{3.732561in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{3.732561in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793915in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855270in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916624in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.977979in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.977979in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977979in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{3.977979in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{3.977979in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039334in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.100688in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.100688in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100688in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.162043in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.162043in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{4.100688in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{4.100688in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162043in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{4.162043in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{4.162043in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223397in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.284752in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.284752in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284752in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{4.284752in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{4.284752in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346106in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{1.263353in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{1.263353in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407461in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.468815in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.468815in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468815in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{4.468815in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{4.468815in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530170in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591525in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.652879in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.652879in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652879in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.714234in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.714234in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{4.652879in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{4.652879in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714234in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{4.714234in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{4.714234in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775588in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.836943in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.836943in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836943in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.898297in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.898297in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{4.836943in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{4.836943in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898297in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{4.898297in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{4.898297in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959652in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.021007in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.021007in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021007in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.082361in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.082361in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{5.021007in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{5.021007in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082361in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{5.082361in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{5.082361in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143716in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.205070in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.205070in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205070in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.266425in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.266425in}{0.582490in}}%
\pgfpathlineto{\pgfqpoint{5.205070in}{0.582490in}}%
\pgfpathlineto{\pgfqpoint{5.205070in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266425in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.327779in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.327779in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.266425in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.266425in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327779in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{5.327779in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{5.327779in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389134in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{0.536603in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{0.536603in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450489in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.511843in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.511843in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511843in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.573198in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.573198in}{0.518620in}}%
\pgfpathlineto{\pgfqpoint{5.511843in}{0.518620in}}%
\pgfpathlineto{\pgfqpoint{5.511843in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573198in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.634552in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.634552in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{5.573198in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{5.573198in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634552in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.695907in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.695907in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.634552in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.634552in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695907in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{5.695907in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{5.695907in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757261in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.818616in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.818616in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818616in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{5.818616in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{5.818616in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879971in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.941325in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.941325in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941325in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{5.941325in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{5.941325in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002680in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.064034in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.064034in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064034in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.064034in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.064034in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125389in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.186743in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.186743in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186743in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.248098in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.248098in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{6.186743in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{6.186743in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248098in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.248098in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.248098in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309452in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.370807in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.370807in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370807in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.432162in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.432162in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{6.370807in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{6.370807in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432162in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.493516in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.493516in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.432162in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.432162in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493516in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.554871in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.554871in}{0.483275in}}%
\pgfpathlineto{\pgfqpoint{6.493516in}{0.483275in}}%
\pgfpathlineto{\pgfqpoint{6.493516in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554871in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.616225in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.616225in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.554871in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.554871in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616225in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.677580in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.677580in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{6.616225in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{6.616225in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.671107in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.671107in}{2.629420in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{2.629420in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671107in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.732363in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.732363in}{2.453313in}}%
\pgfpathlineto{\pgfqpoint{3.671107in}{2.453313in}}%
\pgfpathlineto{\pgfqpoint{3.671107in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732363in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.793619in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.793619in}{2.267905in}}%
\pgfpathlineto{\pgfqpoint{3.732363in}{2.267905in}}%
\pgfpathlineto{\pgfqpoint{3.732363in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793619in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{3.793619in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{3.793619in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854874in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.916130in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.916130in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916130in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{3.916130in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{3.916130in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977386in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.038642in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.038642in}{1.709821in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{1.709821in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038642in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.099897in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.099897in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{4.038642in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{4.038642in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099897in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{4.099897in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{4.099897in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161153in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.222409in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.222409in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222409in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.283664in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.283664in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{4.222409in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{4.222409in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283664in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{4.283664in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{4.283664in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344920in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.467432in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.467432in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467432in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.528687in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.528687in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{4.467432in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{4.467432in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528687in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.528687in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.528687in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589943in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651199in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712454in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773710in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834966in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.896222in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.896222in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896222in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.957477in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.957477in}{0.731932in}}%
\pgfpathlineto{\pgfqpoint{4.896222in}{0.731932in}}%
\pgfpathlineto{\pgfqpoint{4.896222in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957477in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.018733in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.018733in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{4.957477in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{4.957477in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018733in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{5.018733in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{5.018733in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079989in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.141244in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.141244in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141244in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.202500in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.202500in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{5.141244in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{5.141244in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202500in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.263756in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.263756in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.202500in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.202500in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263756in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.325012in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.325012in}{0.589311in}}%
\pgfpathlineto{\pgfqpoint{5.263756in}{0.589311in}}%
\pgfpathlineto{\pgfqpoint{5.263756in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325012in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.386267in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.386267in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.325012in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.325012in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386267in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.447523in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.447523in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{5.386267in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{5.386267in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447523in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{5.447523in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{5.447523in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508779in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.570034in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.570034in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570034in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{5.570034in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{5.570034in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631290in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.692546in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.692546in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692546in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.753802in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.753802in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{5.692546in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{5.692546in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753802in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.815057in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.815057in}{0.501877in}}%
\pgfpathlineto{\pgfqpoint{5.753802in}{0.501877in}}%
\pgfpathlineto{\pgfqpoint{5.753802in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815057in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.876313in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.876313in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{5.815057in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{5.815057in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876313in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.937569in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.937569in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.876313in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.876313in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937569in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.998824in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.998824in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{5.937569in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{5.937569in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998824in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{5.998824in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{5.998824in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060080in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.121336in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.121336in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121336in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.182592in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.182592in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{6.121336in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{6.121336in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182592in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.243847in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.243847in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{6.182592in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{6.182592in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243847in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.305103in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.305103in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.243847in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.243847in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305103in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.366359in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.366359in}{0.496297in}}%
\pgfpathlineto{\pgfqpoint{6.305103in}{0.496297in}}%
\pgfpathlineto{\pgfqpoint{6.305103in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366359in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.427614in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.427614in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.366359in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.366359in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427614in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.427614in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.427614in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488870in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.550126in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.550126in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550126in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.611382in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.611382in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.550126in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.550126in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611382in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.672637in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.672637in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.611382in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.611382in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.671268in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.671268in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671268in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.732685in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.732685in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{3.671268in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{3.671268in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732685in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.794102in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.794102in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{3.732685in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{3.732685in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794102in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.855519in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.855519in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{3.794102in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{3.794102in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855519in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{3.855519in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{3.855519in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916936in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978352in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.039769in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.039769in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039769in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.101186in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.101186in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{4.039769in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{4.039769in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101186in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{4.101186in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{4.101186in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162603in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{1.296218in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{1.296218in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224020in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.285436in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.285436in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285436in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.346853in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.346853in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{4.285436in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{4.285436in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346853in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{4.346853in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{4.346853in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408270in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.469687in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.469687in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469687in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.531104in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.531104in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{4.469687in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{4.469687in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531104in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.592520in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.592520in}{0.986171in}}%
\pgfpathlineto{\pgfqpoint{4.531104in}{0.986171in}}%
\pgfpathlineto{\pgfqpoint{4.531104in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592520in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.653937in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.653937in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.592520in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.592520in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653937in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.715354in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.715354in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{4.653937in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{4.653937in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715354in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.776771in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.776771in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{4.715354in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{4.715354in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776771in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{4.776771in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{4.776771in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838188in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899605in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.961021in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{4.961021in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961021in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{4.961021in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{4.961021in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.083855in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.083855in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083855in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{5.083855in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{5.083855in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145272in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.206689in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.206689in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206689in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.268105in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.268105in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{5.206689in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{5.206689in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268105in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.329522in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.329522in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{5.268105in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{5.268105in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329522in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.390939in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.390939in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.329522in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.329522in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390939in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.390939in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.390939in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452356in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513773in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.575189in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.575189in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575189in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.636606in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.636606in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{5.575189in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{5.575189in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636606in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{5.636606in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{5.636606in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698023in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.759440in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.759440in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759440in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{5.759440in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{5.759440in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820857in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.882273in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.882273in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882273in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.943690in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{5.943690in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{5.882273in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{5.882273in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943690in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{5.943690in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{5.943690in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005107in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.066524in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.066524in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066524in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{6.066524in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{6.066524in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127941in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.189357in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.189357in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189357in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.250774in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.250774in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.189357in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.189357in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250774in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.250774in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.250774in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312191in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.373608in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.373608in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373608in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.435025in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.435025in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{6.373608in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{6.373608in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435025in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.496441in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.496441in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{6.435025in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{6.435025in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496441in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.557858in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.557858in}{0.534742in}}%
\pgfpathlineto{\pgfqpoint{6.496441in}{0.534742in}}%
\pgfpathlineto{\pgfqpoint{6.496441in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557858in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.619275in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.619275in}{0.539083in}}%
\pgfpathlineto{\pgfqpoint{6.557858in}{0.539083in}}%
\pgfpathlineto{\pgfqpoint{6.557858in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619275in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.680692in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.680692in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{6.619275in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{6.619275in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609669in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609669in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993574in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993574in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377480in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377480in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761386in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761386in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145292in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145292in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529197in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529197in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913103in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913103in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297009in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297009in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680915in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.680915in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145292in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Chamfer Distance [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{2.581673in}}%
\pgfpathlineto{\pgfqpoint{3.732561in}{2.581673in}}%
\pgfpathlineto{\pgfqpoint{3.732561in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{3.977979in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{3.977979in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.100688in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.100688in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{4.162043in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{4.162043in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{4.284752in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{4.284752in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{1.263353in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{1.263353in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{4.468815in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{4.468815in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.652879in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.652879in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{4.714234in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{4.714234in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{4.836943in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{4.836943in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{4.898297in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{4.898297in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{5.021007in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{5.021007in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{5.082361in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{5.082361in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{5.205070in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{5.205070in}{0.582490in}}%
\pgfpathlineto{\pgfqpoint{5.266425in}{0.582490in}}%
\pgfpathlineto{\pgfqpoint{5.266425in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.327779in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.327779in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{0.536603in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{0.536603in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{5.511843in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{5.511843in}{0.518620in}}%
\pgfpathlineto{\pgfqpoint{5.573198in}{0.518620in}}%
\pgfpathlineto{\pgfqpoint{5.573198in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{5.634552in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{5.634552in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.695907in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.695907in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{5.818616in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{5.818616in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{5.941325in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{5.941325in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.064034in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.064034in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.186743in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{6.186743in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{6.248098in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{6.248098in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.370807in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{6.370807in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{6.432162in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{6.432162in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.493516in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.493516in}{0.483275in}}%
\pgfpathlineto{\pgfqpoint{6.554871in}{0.483275in}}%
\pgfpathlineto{\pgfqpoint{6.554871in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.616225in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{6.616225in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{6.677580in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{6.677580in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{2.629420in}}%
\pgfpathlineto{\pgfqpoint{3.671107in}{2.629420in}}%
\pgfpathlineto{\pgfqpoint{3.671107in}{2.453313in}}%
\pgfpathlineto{\pgfqpoint{3.732363in}{2.453313in}}%
\pgfpathlineto{\pgfqpoint{3.732363in}{2.267905in}}%
\pgfpathlineto{\pgfqpoint{3.793619in}{2.267905in}}%
\pgfpathlineto{\pgfqpoint{3.793619in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{3.854874in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{3.916130in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{3.916130in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{1.709821in}}%
\pgfpathlineto{\pgfqpoint{4.038642in}{1.709821in}}%
\pgfpathlineto{\pgfqpoint{4.038642in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{4.099897in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{4.099897in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.222409in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.222409in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{4.283664in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{4.283664in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{4.467432in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{4.467432in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{4.528687in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{4.528687in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{4.896222in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{4.896222in}{0.731932in}}%
\pgfpathlineto{\pgfqpoint{4.957477in}{0.731932in}}%
\pgfpathlineto{\pgfqpoint{4.957477in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{5.018733in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{5.018733in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.141244in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.141244in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{5.202500in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{5.202500in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.263756in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.263756in}{0.589311in}}%
\pgfpathlineto{\pgfqpoint{5.325012in}{0.589311in}}%
\pgfpathlineto{\pgfqpoint{5.325012in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.386267in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{5.386267in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{5.447523in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{5.447523in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{5.570034in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{5.570034in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{5.692546in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{5.692546in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{5.753802in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{5.753802in}{0.501877in}}%
\pgfpathlineto{\pgfqpoint{5.815057in}{0.501877in}}%
\pgfpathlineto{\pgfqpoint{5.815057in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{5.876313in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{5.876313in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.937569in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{5.937569in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{5.998824in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{5.998824in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.121336in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.121336in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{6.182592in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{6.182592in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{6.243847in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{6.243847in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.305103in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.305103in}{0.496297in}}%
\pgfpathlineto{\pgfqpoint{6.366359in}{0.496297in}}%
\pgfpathlineto{\pgfqpoint{6.366359in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.427614in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{6.427614in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.550126in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.550126in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.611382in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{6.611382in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.672637in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{6.672637in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609852in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{3.671268in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{3.671268in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{3.732685in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{3.732685in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{3.794102in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{3.794102in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{3.855519in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{3.855519in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.039769in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.039769in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{4.101186in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{4.101186in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{1.296218in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{1.296218in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{4.285436in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{4.285436in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{4.346853in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{4.346853in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{4.469687in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{4.469687in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{4.531104in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{4.531104in}{0.986171in}}%
\pgfpathlineto{\pgfqpoint{4.592520in}{0.986171in}}%
\pgfpathlineto{\pgfqpoint{4.592520in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.653937in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.653937in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{4.715354in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{4.715354in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{4.776771in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{4.776771in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{4.961021in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{4.961021in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{5.083855in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{5.083855in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{5.206689in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{5.206689in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{5.268105in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{5.268105in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{5.329522in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{5.329522in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.390939in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.390939in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{5.575189in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{5.575189in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{5.636606in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{5.636606in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.759440in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{5.759440in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{5.882273in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{5.882273in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{5.943690in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{5.943690in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{6.066524in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{6.066524in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.189357in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.189357in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.250774in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{6.250774in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.373608in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.373608in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{6.435025in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{6.435025in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{6.496441in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{6.496441in}{0.534742in}}%
\pgfpathlineto{\pgfqpoint{6.557858in}{0.534742in}}%
\pgfpathlineto{\pgfqpoint{6.557858in}{0.539083in}}%
\pgfpathlineto{\pgfqpoint{6.619275in}{0.539083in}}%
\pgfpathlineto{\pgfqpoint{6.619275in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{6.680692in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{6.680692in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609669in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609669in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.609669in}{0.482654in}}{\pgfqpoint{3.071246in}{2.397346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609669in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609669in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{6.680915in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179414in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{6.603137in}{2.291111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.625359in}{2.291111in}}{\pgfqpoint{6.625359in}{2.313333in}}%
\pgfpathlineto{\pgfqpoint{6.625359in}{2.802222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.625359in}{2.824444in}}{\pgfqpoint{6.603137in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{5.179414in}{2.824444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157192in}{2.824444in}}{\pgfqpoint{5.157192in}{2.802222in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{2.313333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157192in}{2.291111in}}{\pgfqpoint{5.179414in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{5.179414in}{2.291111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201636in}{2.735556in}}%
\pgfpathlineto{\pgfqpoint{5.312747in}{2.735556in}}%
\pgfpathlineto{\pgfqpoint{5.423858in}{2.735556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512747in,y=2.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Depth-Guided \{160\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201636in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{5.312747in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{5.423858in}{2.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512747in,y=2.530000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Depth-Guided \{40\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201636in}{2.402222in}}%
\pgfpathlineto{\pgfqpoint{5.312747in}{2.402222in}}%
\pgfpathlineto{\pgfqpoint{5.423858in}{2.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512747in,y=2.363333in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coarse2Fine \{160\}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/method_v2_text.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method_v2_text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{878.76004028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34193636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method_v2_notext.pdf}}%
    \put(0.55707206,0.315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small\textbf{Per-View Feature Regression}\end{tabular}}}}%
    \put(0.19108399,0.315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small\textbf{Source Image Processing}\end{tabular}}}}%
    \put(0.86116859,0.315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small\textbf{Volumetric Rendering}\end{tabular}}}}%
    \put(0.13661524,0.28566841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{myblue}Depth Estimation\end{tabular}}}}%
    \put(0.13661524,0.1451491){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{myorange2}Source Feature Regression\end{tabular}}}}%
    \put(0.08048074,0.120){\makebox(0,0)[t]{\lineheight{1.1}\smash{\begin{tabular}[t]{c}Padded\\Src. Image\end{tabular}}}}%
    \put(0.19555372,0.116){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feature\\Map\end{tabular}}}}%
    \put(0.10035612,0.012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. Encoding\end{tabular}}}}%
    \put(0.65699817,0.10448987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target Ray\end{tabular}}}}%
    \put(0.85519802,0.19){\rotatebox{-58.28933034}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Depth-Guided Sampling (\Cref{sec:depth_guided_sampling})\end{tabular}}}}}%
    \put(0.01828683,0.060){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Source\\Images\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/qual_eval_facescape_v2.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qual_eval_facescape_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.36331585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23909131)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \small
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qual_eval_facescape_v2.pdf}}%
    \put(0.08383413,1.25){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IBRNet \cite{wang2021ibrnet}\end{tabular}}}}%
    \put(0.24663796,1.25){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PixelNeRF \cite{yu2020pixelnerf}\end{tabular}}}}%
    \put(0.40826985,1.25){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}KeypointNeRF \cite{Mihajlovic:ECCV2022}\end{tabular}}}}%
    \put(0.57137254,1.25){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours w/o $\mathcal{L}_\text{vgg}$\end{tabular}}}}%
    \put(0.7344753,1.25){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.91120446,1.25){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qual_eval_facescape_v2.pdf}}%    
    \put(0.84,0.13){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{myorange}Head Distortion\end{tabular}}}}%
    \put(0.84,0.09){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{mypink}Out-of-Source-\\\color{mypink}Image Artifact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qual_eval_facescape_v2.pdf}}%
    \scriptsize
    \put(0.00707574,0.970){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}L1 Error\end{tabular}}}}%
    \put(0.00707574,0.565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}L1 Error\end{tabular}}}}%
    \put(0.00707574,0.140){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}L1 Error\end{tabular}}}}%
    \put(0.91025475,0.01955918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L1 Error\end{tabular}}}}%
    \put(0.82967527,0.01955918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.99163221,0.01955918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.00243913,1.22047831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.169\end{tabular}}}}%
    \put(0.00255332,0.80980075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.111\end{tabular}}}}%
    \put(0.00047445,0.40280362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.192\end{tabular}}}}%
    \put(0.16529641,1.22047831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.161\end{tabular}}}}%
    \put(0.1648534,0.80980075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.125\end{tabular}}}}%
    \put(0.16473924,0.40264109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.187\end{tabular}}}}%
    \put(0.32804677,1.22047831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.146\end{tabular}}}}%
    \put(0.32715349,0.80980075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.088\end{tabular}}}}%
    \put(0.32692516,0.40264109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.189\end{tabular}}}}%
    \put(0.48989649,1.22047831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.123\end{tabular}}}}%
    \put(0.49017294,0.80980075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.088\end{tabular}}}}%
    \put(0.49017294,0.40264109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: 0.154\end{tabular}}}}%
    \put(0.65291594,1.22047831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: \textbf{0.086}\end{tabular}}}}%
    \put(0.652473,0.80980075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: \textbf{0.053}\end{tabular}}}}%
    \put(0.652473,0.40264109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LPIPS: \textbf{0.119}\end{tabular}}}}%
  \end{picture}%
\endgroup%

